Randomized Controlled Trials Under Influence: Covariate Factors and Graph-Based Network Interference

Randomized controlled trials are not only the golden standard in medicine and vaccine trials but have spread to many other disciplines like behavioral economics, making it an important interdisciplinary tool for scientists. When designing randomized controlled trials, how to assign participants to treatments becomes a key issue. In particular in the presence of covariate factors, the assignment can significantly influence statistical properties and thereby the quality of the trial. Another key issue is the widely popular assumption among experimenters that participants do not influence each other -- which is far from reality in a field study and can, if unaccounted for, deteriorate the quality of the trial. We address both issues in our work. After introducing randomized controlled trials bridging terms from different disciplines, we first address the issue of participant-treatment assignment in the presence of known covariate factors. Thereby, we review a recent assignment algorithm that achieves good worst-case variance bounds. Second, we address social spillover effects. Therefore, we build a comprehensive graph-based model of influence between participants, for which we design our own average treatment effect estimator $\hat \tau_{net}$. We discuss its bias and variance and reduce the problem of variance minimization to a certain instance of minimizing the norm of a matrix-vector product, which has been considered in literature before. Further, we discuss the role of disconnected components in the model's underlying graph.

==> figures/prob-of-imbalancedness.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=9cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Number of units vs.\ imbalance},
width=12cm,
x grid style={white!69.0196078431373!black},
xlabel={Number of units \(\displaystyle n\)},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Probability of having imbalance \(\displaystyle >t\)},
ymajorgrids,
ymin=-0.0499334903921504, ymax=1.04999683287582,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
4.04040404040404 0.687672894255411
8.08080808080808 0.569671581587966
12.1212121212121 0.486234321388297
16.1616161616162 0.42137950374287
20.2020202020202 0.368688269361782
24.2424242424242 0.324755765402618
28.2828282828283 0.287495418869168
32.3232323232323 0.255508820294028
36.3636363636364 0.227799993988229
40.4040404040404 0.203627827093606
44.4444444444444 0.182422439451736
48.4848484848485 0.163734354324592
52.5252525252525 0.147201865212384
56.5656565656566 0.132529139996841
60.6060606060606 0.119470986771701
64.6464646464647 0.107821928159968
68.6868686868687 0.0974081616083543
72.7272727272727 0.0880815116621903
76.7676767676768 0.0797147932966756
80.8080808080808 0.0721981977016576
84.8484848484849 0.0654364338630845
88.8888888888889 0.0593464387919199
92.9292929292929 0.0538555223869285
96.969696969697 0.0488998492219099
101.010101010101 0.044423184850006
105.050505050505 0.04037585217168
109.090909090909 0.0367138563627041
113.131313131313 0.033398146339218
117.171717171717 0.0303939877735345
121.212121212121 0.027670427963097
125.252525252525 0.0251998368764741
129.292929292929 0.0229575117911992
133.333333333333 0.020921335337794
137.373737373737 0.0190714786444619
141.414141414141 0.0173901427629166
145.454545454545 0.015861332739773
149.49494949495 0.0144706596484004
153.535353535354 0.0132051666645675
157.575757575758 0.0120531758945961
161.616161616162 0.0110041531768688
165.656565656566 0.0100485884993831
169.69696969697 0.00917789002542132
173.737373737374 0.00838429001026202
177.777777777778 0.00766076113517946
181.818181818182 0.00700094198944863
185.858585858586 0.00639907060365385
189.89898989899 0.00584992508384362
193.939393939394 0.00534877052048203
197.979797979798 0.00489131145235933
202.020202020202 0.00447364925661177
206.060606060606 0.00409224391419709
210.10101010101 0.00374387966757986
214.141414141414 0.00342563414565487
218.181818181818 0.00313485058145306
222.222222222222 0.00286911279207661
226.262626262626 0.00262622262855756
230.30303030303 0.00240417963673231
234.343434343434 0.00220116269945111
238.383838383838 0.00201551345607066
242.424242424242 0.00184572131769626
246.464646464646 0.00169040991646165
250.505050505051 0.00154832484461341
254.545454545455 0.00141832255460523
258.585858585859 0.00129936030506489
262.626262626263 0.00119048704959754
266.666666666667 0.0010908351761253
270.707070707071 0.000999613014001702
274.747474747475 0.000916098034625738
278.787878787879 0.00083963067883791
282.828282828283 0.000769608751121125
286.868686868687 0.000705482326645895
290.909090909091 0.000646749122576476
294.949494949495 0.000592950289864902
298.989898989899 0.000543666586067046
303.030303030303 0.000498514893575204
307.070707070707 0.000457145051124714
311.111111111111 0.000419236969540987
315.151515151515 0.000384498005486852
319.191919191919 0.000352660569481904
323.232323232323 0.000323479946725845
327.272727272727 0.00029673231129314
331.313131313131 0.000272212916100306
335.353535353535 0.000249734442700796
339.393939393939 0.000229125496454361
343.434343434343 0.000210229233964629
347.474747474748 0.000192902110895108
351.515151515152 0.000177012739373323
355.555555555556 0.000162440845186801
359.59595959596 0.000149076315874022
363.636363636364 0.000136818331627392
367.676767676768 0.000125574571662341
371.717171717172 0.000115260489374373
375.757575757576 0.000105798650211039
379.79797979798 9.7118126734436e-05
383.838383838384 8.91539458475138e-05
387.878787878788 8.18465836089914e-05
391.919191919192 7.51415034715816e-05
395.959595959596 6.89887341503653e-05
400 6.33424836662397e-05
};
\addlegendentry{$t=0.6$}
\end{axis}

\end{tikzpicture}

